Orderability and Dehn filling

Motivated by conjectures relating group orderability, Floer homology, and taut foliations, we discuss a systematic and broadly applicable technique for constructing left-orders on the fundamental groups of rational homology 3-spheres. Specifically, for a compact 3-manifold $M$ with torus boundary, we give several criteria which imply that whole intervals of Dehn fillings of $M$ have left-orderable fundamental groups. Our technique uses certain representations from $\pi_1(M)$ into $\widetilde{\mathrm{PSL}_2 \mathbb{R}}$, which we organize into an infinite graph in $H^1(\partial M; \mathbb{R})$ called the translation extension locus. We include many plots of such loci which inform the proofs of our main results and suggest interesting avenues for future research.

==> plots/Aprime_arc.tex <==
\begin{tikzpicture}[scale=0.95, line cap=round, font=\small, radius=2.5pt]
  %\begin{scope}[line width=1.5pt, color=axesgray]
  %  \draw[->] (4, 0) -- (12, 0) node[right, color=black] {$\mu^*$}; 
  %\end{scope}

  \coordinate (A) at (0, -1);
  \coordinate (B) at (11, -1);
  \coordinate (C) at (0, -2.5);
  \coordinate (D) at (11, -2.5);
  \coordinate (E) at (0, -0.5);
  \coordinate (F) at (11, -3.0);
  \coordinate (G) at (3.9, -1);
  \coordinate (H) at (6, -2.5);


  \node[left] at (A) {$y=y_1$};
  \node[left] at (C) {$y=y_0$};
  \node[right] at (F) {$L_r$};

  \draw[name path=hor0, line width=0.9pt, color=black, loosely dashed] (A) -- (B); 
  \draw[name path=hor1, line width=0.9pt, color=black, loosely dashed] (C) -- (D); 
  \draw[color=blue, line width=1.5pt, name path=L] (E) -- (F);
  \path[name intersections={of=hor0 and L}];
  \coordinate (X) at (intersection-1);
  \path[name intersections={of=hor1 and L}];
  \coordinate (Y) at (intersection-1);


  \draw[color=locus, line width=2pt] (G) .. controls (3, -2.3) and (5, -1.7) .. (H);
  \filldraw (X)  circle node[above=4pt] {$(x_2, y_1)$};
  \filldraw (Y)  circle node[below=4pt] {$(x_3, y_0)$};
  \filldraw (G) circle node[above=4pt] {$(x_1', y_1)$};
  \filldraw (H) circle node[below=4pt] {$(x_0', y_0)$};
  \node at (3.47, -2.0) {$A'$};
  %\draw[color=locus, line width=2pt] 
  %    (0, 1.7) .. controls (0.25, 1.65) and (0.7, 1.4) .. (0.9, 1.1);
  %\node[above, color=black] at (0.7, 1.5) {$A$};
\end{tikzpicture}


==> plots/arc_from_parabolic.tex <==
\begin{tikzpicture}[line cap=round, font=\small]
  % left picture where k > 0.
  \begin{scope}[line width=1.5pt, color=axesgray]
    \draw[->] (0, -2.2) -- (0, 2.4) node[left, color=black] {$\lambda^*$};
    \draw[->] (-1.5, 0) -- (1.5, 0) node[right, color=black] {$\mu^*$}; 
  \end{scope}
  \draw[color=locus, line width=2pt] 
      (0, 1.7) .. controls (0.25, 1.65) and (0.7, 1.4) .. (0.9, 1.1);
  \node[above, color=black] at (0.7, 1.5) {$A$};
  \begin{scope}[color=black, fill=galoisgeom, radius=3pt]
    \filldraw (0, 1.7)  circle node[below left] {$(0, k)$};
  \end{scope}
  \node at (0, -2.8) {(i) When $k > 0$.};

  % right picture where k < 0

  \begin{scope}[shift={(7, 0)}]
    \begin{scope}[line width=1.5pt, color=axesgray]
      \draw[->] (0, -2.2) -- (0, 2.4) node[left, color=black] {$\lambda^*$};
      \draw[->] (-1.5, 0) -- (1.5, 0) node[right, color=black] {$\mu^*$}; 
    \end{scope}
    \draw[color=locus, line width=2pt] 
      (0, -1.7) .. controls (0.25, -1.65) and (0.7, -1.4) .. (0.9, -1.1);
      \node[above, color=black] at (0.9, -1.8) {$A$};
      \begin{scope}[color=black, fill=galoisgeom, radius=3pt]
        \filldraw (0, -1.7)  circle node[left=3pt] {$(0, k)$};
      \end{scope}
      \node at (0, -2.8) {(ii) When $k < 0$.};
  \end{scope}
\end{tikzpicture}


==> plots/arcs_to_cone.tex <==
\begin{tikzpicture}[line cap=round, font=\small]
  % The cone C.
  \coordinate (o) at (0,0);
  \coordinate (a) at (10:5);
  \coordinate (b) at (-10:5);
  \filldraw[color=blue!10] (o) -- (a) 
      arc [start angle=10, delta angle=-20, radius=5]
      -- cycle; 
  \begin{scope}[line width=1pt, color=blue!30]
    \draw (o) -- (a);
    \draw (o) -- (b);
  \end{scope}
  \node at (4.5, 0.4) {$\cC$};

  % The coordinate axis.
  \begin{scope}[line width=1.5pt, color=axesgray]
    \draw[->] (0, -1.5) -- (0, 2.0) node[left, color=black] {$\lambda^*$};
    \draw[->] (-1.0, 0) -- (6, 0) node[right, color=black] {$\mu^*$}; 
    \draw[dashed] (4, -1.52) -- (4, 2.0) 
        node[right, color=black] {$\mu^* = 1$}; 
  \end{scope}
  
  % The arc and its partner.  
  \draw[color=locus, line width=2pt] 
      (1, 0) .. controls (0.92, 0.4) and (0.8, 0.57) .. (0.7, 0.7);          
  \draw[color=locus, line width=2pt, shift={(4,0)}, rotate=180] 
      (1, 0) .. controls (0.92, 0.4) and (0.8, 0.57) .. (0.7, 0.7);    
  \node at (3.45, -0.95) {$B$};
  \node at (0.6, 0.92) {$A$};

  % The Alexander points.
  \begin{scope}[color=black, fill=galoisgeom, radius=2.2pt]
    \filldraw (1, 0)  circle;
    \filldraw (3, 0)  circle;
  \end{scope}
\end{tikzpicture}

==> plots/branched.tex <==
\newcommand{\yh}{1.32}
\newcommand{\telsubpath}{%
  \draw (0, 1) 
      .. controls (0.2, 0.95) and (0.43, 0.85) .. (0.43, 0.65) 
      .. controls (0.43, 0.47) and (0.2, 0.20) .. (0, 0);
}
\newcommand{\telpath}{%
  \telsubpath
  \begin{scope}[rotate=180]
    \telsubpath
  \end{scope}
}

\begin{tikzpicture}[scale=0.95, line cap=round, font=\small]
  % Picture downstairs 
  \begin{scope}
    % Vertical line from the lemma
    \draw[dashed, line width=1.5pt, color=blue!40] (0.3333334, \yh) -- (0.3333334, -1.8)
        node[below, color=black] {$\mu^* = \frac{1}{3}$}; 
    % Axes 
    \begin{scope}[line width=1.5pt, color=axesgray]
      \draw[->] (0, -\yh) -- (0, 1.5) node[left, color=black] {$\lambda^*$};
      \draw[->] (-1.6, 0) -- (1.6, 0) node[right, color=black] {$\mu^*$}; 
      \draw[dashed] (1, \yh) -- (1, -\yh) node[below right, color=black] {$\mu^* = 1$}; 
      \draw[dashed] (-1, \yh) -- (-1, -\yh) node[below left, color=black] {$\mu^* = -1$}; 
    \end{scope}
    
    % TEL
    \begin{scope}[color=locus, line width=1.5pt]
      \foreach \x in {-1, 0, 1}{
        \begin{scope}[shift={(\x, 0)}]
          \telpath
        \end{scope}
      }
    \end{scope}

    % Label
    \node at (0, -3) {$H^1(\partial M; \R)$};
  \end{scope}

  % Picture upstairs
  \begin{scope}[shift={(6.5, 0)}]
    
    % Axes
    \begin{scope}[line width=1.5pt, color=axesgray]
      \draw[->] (0, -\yh) -- (0, 1.5) node[left, color=black] {$\lambdatil^*$};
      \draw[->] (-3.5, 0) -- (3.9, 0) node[right, color=black] {$\mutil^*$}; 
      \foreach \x in {-1, 1}{
        \draw[dashed] (\x, \yh) -- (\x, -\yh) node[below, color=black] {$\mutil^* = \x$}; 
      }
      \foreach \x in {-3, -2, 2, 3}{
        \draw[dashed] (\x, \yh) -- (\x, -\yh);
      }
    \end{scope}

    % TEL: the clip box
    \begin{scope}
      \clip (-3.5, -\yh) rectangle (3.5, \yh);

      % TEL: the image of pi^*
      \begin{scope}[color=locus, line width=1.5pt]
        \foreach \x in {-3, 0, 3}{
          \begin{scope}[shift={(\x, 0)}, xscale=3]
            \telpath
          \end{scope}
        }
      \end{scope}

      % TEL: the new translates
      \begin{scope}[color=locus!30, line width=1.5pt]
        \foreach \x in {-5, -4, -2, -1, 1, 2, 4, 5}{
          \begin{scope}[shift={(\x, 0)}, xscale=3]
            \telpath
          \end{scope}
        }
      \end{scope}
    
    \end{scope} % TEL

    % Label
    \node at (0, -3) {$H^1(\partial \Mtil; \R)$};
  \end{scope} % Picture upstairs

\end{tikzpicture}

==> plots/diagram.tex <==
\begin{tikzpicture}
      [scale=0.93,
       every node/.style={align=center},
       font=\small,
       main/.style={ellipse, draw=black!50, line width=1pt, outer sep=5pt},
       other/.style={inner sep=8pt}
      ]
      \node[main] (taut) at (0,0) {$Y$ has a taut \\ foliation $\cF$};
      \node[main] (orderable) at (9.5, 6)
          {$Y$ is orderable \\ $\Longleftrightarrow$ 
           \\ $\pi_1(Y)$ acts on $\R$}; 
      \node[main] (nonL) at (0, 6) {$Y$ is not \\ an $L$-space}; 

      \node[other] (circle) at (9.5, 0) {$\pi_1(Y)$ acts \\ on $S^1$};

      \node[other, inner sep=3pt] (leaf) at (4.75, 3) 
         {$\pi_1(Y)$ acts on a simply \\ connected 
        1-manifold \\ (possibly non-Hausdorff)};
    
      \begin{scope}[
        line width=1pt,
        double distance=4pt,
      ]
      % From taut
      \draw[-implies, double, bend right=5]    
           (taut.east) to node[below=4pt] 
           {Thurston's universal circle \cite{CalegariDunfield2003}}
           (circle.west);
      \draw[-implies, double] ([xshift=-15pt]taut.north) 
         to [bend left=10] 
         node[left=3pt] {
           \cite{OSgenusbounds2004} \\ 
             and\\ 
           \cite{Bowden2015, KazezRoberts2015}}
         ([xshift=-15pt]nonL.south);
      \draw[-implies, double, bend left=10] 
         (taut.north east) to 
         node[below right] {Leaf space of \\  $\cFtil$ in $\Ytil$}
         (leaf.south west); 

      % From nonL
      \draw[-implies, double] ([xshift=15pt]nonL.south)
         to [bend left=10] ([xshift=15pt]taut.north);

      \draw[line width=10pt, loosely dashed, color=white, bend left=10]
         ([xshift=15pt]nonL.south) to ([xshift=15pt, yshift=9pt]taut.north);
      
      \draw[implies-implies, double, bend left=5] 
          (nonL.east) to node[above=3pt] 
          {Conjecture of \cite{BoyerGordonWatson2013}}
          (orderable.west);
     % hack to make it dashed
     \draw[line width=8pt, loosely dashed, color=white, bend left=5] 
         ([xshift=9pt]nonL.east) to ([xshift=-9pt]orderable.west);

      % From orderable
      \draw[-implies, double, bend left=5] (orderable.south west) to
         (leaf.north east);

      \draw[-implies, double, bend left=7] 
         ([xshift=10pt]orderable.south) to 
         node[left=3pt] {$\R \cong S^1 - \{\mbox{pt}\}$} 
         ([xshift=10pt]circle.north);
      \end{scope}
\end{tikzpicture}

==> plots/m016.tex <==
\begin{tikzoverlayabs}[width=\matplotlibfigurewidth]{plots/images/m016.pdf}[\matplotlibfigurefont]
  \draw (0.086000, 0.952000) node[below right] {\small $m016$};
  \draw (0.070000, 0.049167) node[below] {$0.0$};
  \draw (0.230000, 0.049167) node[below] {$0.2$};
  \draw (0.390000, 0.049167) node[below] {$0.4$};
  \draw (0.550000, 0.049167) node[below] {$0.6$};
  \draw (0.710000, 0.049167) node[below] {$0.8$};
  \draw (0.870000, 0.049167) node[below] {$1.0$};
  \draw (0.057500, 0.110940) node[left] {$-6$};
  \draw (0.057500, 0.179173) node[left] {$-5$};
  \draw (0.057500, 0.247406) node[left] {$-4$};
  \draw (0.057500, 0.315639) node[left] {$-3$};
  \draw (0.057500, 0.383872) node[left] {$-2$};
  \draw (0.057500, 0.452105) node[left] {$-1$};
  \draw (0.057500, 0.520338) node[left] {$0$};
  \draw (0.057500, 0.588571) node[left] {$1$};
  \draw (0.057500, 0.656804) node[left] {$2$};
  \draw (0.057500, 0.725037) node[left] {$3$};
  \draw (0.057500, 0.793270) node[left] {$4$};
  \draw (0.057500, 0.861503) node[left] {$5$};
  \draw (0.057500, 0.929736) node[left] {$6$};
  \node[below] at (0.47, 0.0) {\small $\mu^*$};
  \node[left] at (0.017500, 0.520338)  {\small $\lambda^*$};
\end{tikzoverlayabs}


==> plots/o9_04139.tex <==
\begin{tikzoverlayabs}[width=\matplotlibfigurewidth]{plots/images/o9_04139.pdf}[\matplotlibfigurefont]
  \draw (0.086000, 0.952000) node[below right] {\small $o9_{04139}$};
  \draw (0.070000, 0.049167) node[below] {$0.0$};
  \draw (0.230000, 0.049167) node[below] {$0.2$};
  \draw (0.390000, 0.049167) node[below] {$0.4$};
  \draw (0.550000, 0.049167) node[below] {$0.6$};
  \draw (0.710000, 0.049167) node[below] {$0.8$};
  \draw (0.870000, 0.049167) node[below] {$1.0$};
  \draw (0.057500, 0.110948) node[left] {$-4$};
  \draw (0.057500, 0.213319) node[left] {$-3$};
  \draw (0.057500, 0.315690) node[left] {$-2$};
  \draw (0.057500, 0.418061) node[left] {$-1$};
  \draw (0.057500, 0.520432) node[left] {$0$};
  \draw (0.057500, 0.622803) node[left] {$1$};
  \draw (0.057500, 0.725174) node[left] {$2$};
  \draw (0.057500, 0.827545) node[left] {$3$};
  \draw (0.057500, 0.929916) node[left] {$4$};
  \node[right] at (0.89, 0.07) {\small $\mu^*$};
  \node[left] at (0.026500, 0.96)  {\small $\lambda^*$};
\end{tikzoverlayabs}


==> plots/o9_04139_small.tex <==
\begin{tikzoverlayabs}[width=\matplotlibfigurewidth]{plots/images/o9_04139.pdf}[\matplotlibfigurefont]
  \draw (0.086000, 0.952000) node[below right] {$o9_{04139}$};
  \draw (0.070000, 0.049167) node[below] {$0.0$};
  \draw (0.230000, 0.049167) node[below] {$0.2$};
  \draw (0.390000, 0.049167) node[below] {$0.4$};
  \draw (0.550000, 0.049167) node[below] {$0.6$};
  \draw (0.710000, 0.049167) node[below] {$0.8$};
  \draw (0.870000, 0.049167) node[below] {$1.0$};
  \draw (0.057500, 0.110948) node[left] {$-4$};
  \draw (0.057500, 0.315690) node[left] {$-2$};
  \draw (0.057500, 0.520432) node[left] {$0$};
  \draw (0.057500, 0.725174) node[left] {$2$};
  \draw (0.057500, 0.929916) node[left] {$4$};
  \node[right] at (0.89, 0.08) {$\mu^*$};
  \node[left] at (0.0300, 0.96)  {$\lambda^*$};
\end{tikzoverlayabs}


==> plots/o9_30426.tex <==
\begin{tikzoverlayabs}[width=\matplotlibfigurewidth]{plots/images/o9_30426.pdf}[\matplotlibfigurefont]
  \draw (0.086000, 0.952000) node[below right] {\small $o9_{30426}$: genus 2};
  \draw (0.070000, 0.049167) node[below] {$0.0$};
  \draw (0.230000, 0.049167) node[below] {$0.2$};
  \draw (0.390000, 0.049167) node[below] {$0.4$};
  \draw (0.550000, 0.049167) node[below] {$0.6$};
  \draw (0.710000, 0.049167) node[below] {$0.8$};
  \draw (0.870000, 0.049167) node[below] {$1.0$};
  \draw (0.057500, 0.110748) node[left] {$-1$};
  \draw (0.057500, 0.520000) node[left] {$0$};
  \draw (0.057500, 0.929252) node[left] {$1$};
  \node[right] at (0.89, 0.07) {\small $\mu^*$};
  \node[left] at (0.026500, 0.96)  {\small $\lambda^*$};
\end{tikzoverlayabs}


==> plots/o9_30426_small.tex <==
\begin{tikzoverlayabs}[width=\matplotlibfigurewidth]{plots/images/o9_30426.pdf}[\matplotlibfigurefont]
  \draw (0.086000, 0.952000) node[below right] {$o9_{30426}$};
  \draw (0.070000, 0.049167) node[below] {$0.0$};
  \draw (0.230000, 0.049167) node[below] {$0.2$};
  \draw (0.390000, 0.049167) node[below] {$0.4$};
  \draw (0.550000, 0.049167) node[below] {$0.6$};
  \draw (0.710000, 0.049167) node[below] {$0.8$};
  \draw (0.870000, 0.049167) node[below] {$1.0$};
  \draw (0.057500, 0.110748) node[left] {$-1$};
  \draw (0.057500, 0.520000) node[left] {$0$};
  \draw (0.057500, 0.929252) node[left] {$1$};
  \node[right] at (0.89, 0.08) {$\mu^*$};
  \node[left] at (0.03000, 0.96)  {$\lambda^*$};
\end{tikzoverlayabs}


==> plots/o9_34801.tex <==
\begin{tikzoverlayabs}[width=\matplotlibfigurewidth]{plots/images/o9_34801.pdf}[\matplotlibfigurefont]
  \draw (0.086000, 0.952000) node[below right] {\small $o9_{34801}$};
  \draw (0.070000, 0.049167) node[below] {$0.0$};
  \draw (0.230000, 0.049167) node[below] {$0.2$};
  \draw (0.390000, 0.049167) node[below] {$0.4$};
  \draw (0.550000, 0.049167) node[below] {$0.6$};
  \draw (0.710000, 0.049167) node[below] {$0.8$};
  \draw (0.870000, 0.049167) node[below] {$1.0$};
  \draw (0.057500, 0.095273) node[left] {$-0.3$};
  \draw (0.057500, 0.236848) node[left] {$-0.2$};
  \draw (0.057500, 0.378424) node[left] {$-0.1$};
  \draw (0.057500, 0.520000) node[left] {$0.0$};
  \draw (0.057500, 0.661576) node[left] {$0.1$};
  \draw (0.057500, 0.803152) node[left] {$0.2$};
  \draw (0.057500, 0.944727) node[left] {$0.3$};
  \node[right] at (0.89, 0.07) {\small $\mu^*$};
  \node[left] at (0.014500, 0.97)  {\small $\lambda^*$};
\end{tikzoverlayabs}


==> plots/s841.tex <==
\begin{tikzoverlayabs}[width=\matplotlibfigurewidth]{plots/images/s841.pdf}[\matplotlibfigurefont]
  \draw (0.086000, 0.952000) node[below right] {\small $s841$};
  \draw (0.070000, 0.049167) node[below] {$0.0$};
  \draw (0.230000, 0.049167) node[below] {$0.2$};
  \draw (0.390000, 0.049167) node[below] {$0.4$};
  \draw (0.550000, 0.049167) node[below] {$0.6$};
  \draw (0.710000, 0.049167) node[below] {$0.8$};
  \draw (0.870000, 0.049167) node[below] {$1.0$};
  \draw (0.057500, 0.110946) node[left] {$-7$};
  \draw (0.057500, 0.169441) node[left] {$-6$};
  \draw (0.057500, 0.227935) node[left] {$-5$};
  \draw (0.057500, 0.286429) node[left] {$-4$};
  \draw (0.057500, 0.344924) node[left] {$-3$};
  \draw (0.057500, 0.403418) node[left] {$-2$};
  \draw (0.057500, 0.461913) node[left] {$-1$};
  \draw (0.057500, 0.520407) node[left] {$0$};
  \draw (0.057500, 0.578901) node[left] {$1$};
  \draw (0.057500, 0.637396) node[left] {$2$};
  \draw (0.057500, 0.695890) node[left] {$3$};
  \draw (0.057500, 0.754385) node[left] {$4$};
  \draw (0.057500, 0.812879) node[left] {$5$};
  \draw (0.057500, 0.871374) node[left] {$6$};
  \draw (0.057500, 0.929868) node[left] {$7$};
  \node[right] at (0.89, 0.07) {\small $\mu^*$};
  \node[left] at (0.026500, 0.96)  {\small $\lambda^*$};
\end{tikzoverlayabs}


==> plots/s841_small.tex <==
\begin{tikzoverlayabs}[width=\matplotlibfigurewidth]{plots/images/s841.pdf}[\matplotlibfigurefont]
  \draw (0.086000, 0.952000) node[below right] {$s841$};
  \draw (0.070000, 0.049167) node[below] {$0.0$};
  \draw (0.230000, 0.049167) node[below] {$0.2$};
  \draw (0.390000, 0.049167) node[below] {$0.4$};
  \draw (0.550000, 0.049167) node[below] {$0.6$};
  \draw (0.710000, 0.049167) node[below] {$0.8$};
  \draw (0.870000, 0.049167) node[below] {$1.0$};
  \draw (0.057500, 0.169441) node[left] {$-6$};
  \draw (0.057500, 0.286429) node[left] {$-4$};
  \draw (0.057500, 0.403418) node[left] {$-2$};
  \draw (0.057500, 0.520407) node[left] {$0$};
  \draw (0.057500, 0.637396) node[left] {$2$};
  \draw (0.057500, 0.754385) node[left] {$4$};
  \draw (0.057500, 0.871374) node[left] {$6$};
  \node[right] at (0.89, 0.08) {$\mu^*$};
  \node[left] at (0.06000, 0.96)  {$\lambda^*$};
\end{tikzoverlayabs}


==> plots/t03632.tex <==
\begin{tikzoverlayabs}[width=\matplotlibfigurewidth]{plots/images/t03632.pdf}[\matplotlibfigurefont]
  \draw (0.086000, 0.952000) node[below right] {\small $t03632$};
  \draw (0.070000, 0.049167) node[below] {$0.0$};
  \draw (0.230000, 0.049167) node[below] {$0.2$};
  \draw (0.390000, 0.049167) node[below] {$0.4$};
  \draw (0.550000, 0.049167) node[below] {$0.6$};
  \draw (0.710000, 0.049167) node[below] {$0.8$};
  \draw (0.870000, 0.049167) node[below] {$1.0$};
  \draw (0.057500, 0.110639) node[left] {$-7$};
  \draw (0.057500, 0.169119) node[left] {$-6$};
  \draw (0.057500, 0.227599) node[left] {$-5$};
  \draw (0.057500, 0.286079) node[left] {$-4$};
  \draw (0.057500, 0.344559) node[left] {$-3$};
  \draw (0.057500, 0.403040) node[left] {$-2$};
  \draw (0.057500, 0.461520) node[left] {$-1$};
  \draw (0.057500, 0.520000) node[left] {$0$};
  \draw (0.057500, 0.578480) node[left] {$1$};
  \draw (0.057500, 0.636960) node[left] {$2$};
  \draw (0.057500, 0.695441) node[left] {$3$};
  \draw (0.057500, 0.753921) node[left] {$4$};
  \draw (0.057500, 0.812401) node[left] {$5$};
  \draw (0.057500, 0.870881) node[left] {$6$};
  \draw (0.057500, 0.929361) node[left] {$7$};
  \node[right] at (0.89, 0.07) {\small $\mu^*$};
  \node[left] at (0.026500, 0.96)  {\small $\lambda^*$};
\end{tikzoverlayabs}


==> plots/t03632_small.tex <==
\begin{tikzoverlayabs}[width=\matplotlibfigurewidth]{plots/images/t03632.pdf}[\matplotlibfigurefont]
  \draw (0.086000, 0.952000) node[below right] {$t03632$};
  \draw (0.070000, 0.049167) node[below] {$0.0$};
  \draw (0.230000, 0.049167) node[below] {$0.2$};
  \draw (0.390000, 0.049167) node[below] {$0.4$};
  \draw (0.550000, 0.049167) node[below] {$0.6$};
  \draw (0.710000, 0.049167) node[below] {$0.8$};
  \draw (0.870000, 0.049167) node[below] {$1.0$};
  \draw (0.057500, 0.169119) node[left] {$-6$};
  \draw (0.057500, 0.286079) node[left] {$-4$};
  \draw (0.057500, 0.403040) node[left] {$-2$};
  \draw (0.057500, 0.520000) node[left] {$0$};
  \draw (0.057500, 0.636960) node[left] {$2$};
  \draw (0.057500, 0.753921) node[left] {$4$};
  \draw (0.057500, 0.870881) node[left] {$6$};
  \node[right] at (0.89, 0.08) {$\mu^*$};
  \node[left] at (0.06000, 0.96)  {$\lambda^*$};
\end{tikzoverlayabs}


==> plots/t11462.tex <==
\begin{tikzoverlayabs}[width=\matplotlibfigurewidth]{plots/images/t11462.pdf}[\matplotlibfigurefont]
  \draw (0.086000, 0.952000) node[below right] {\small $t11462$};
  \draw (0.070000, 0.049167) node[below] {$0.0$};
  \draw (0.230000, 0.049167) node[below] {$0.2$};
  \draw (0.390000, 0.049167) node[below] {$0.4$};
  \draw (0.550000, 0.049167) node[below] {$0.6$};
  \draw (0.710000, 0.049167) node[below] {$0.8$};
  \draw (0.870000, 0.049167) node[below] {$1.0$};
  \draw (0.057500, 0.107269) node[left] {$-2$};
  \draw (0.057500, 0.313746) node[left] {$-1$};
  \draw (0.057500, 0.520224) node[left] {$0$};
  \draw (0.057500, 0.726701) node[left] {$1$};
  \draw (0.057500, 0.933179) node[left] {$2$};
  \node[right] at (0.89, 0.07) {\small $\mu^*$};
  \node[left] at (0.026500, 0.96)  {\small $\lambda^*$};
  \node at (0.2,0.2) {$B$};
  \node at (0.75,0.857) {$A$};
\end{tikzoverlayabs}


==> plots/t12247.tex <==
\begin{tikzoverlayabs}[width=\matplotlibfigurewidth]{plots/images/t12247.pdf}[\scriptsize]
  \draw (0.086000, 0.952000) node[below right] {\footnotesize $t12247$: genus = 5};
  \draw (0.070000, 0.049167) node[below] {$0.0$};
  \draw (0.230000, 0.049167) node[below] {$0.2$};
  \draw (0.390000, 0.049167) node[below] {$0.4$};
  \draw (0.550000, 0.049167) node[below] {$0.6$};
  \draw (0.710000, 0.049167) node[below] {$0.8$};
  \draw (0.870000, 0.049167) node[below] {$1.0$};
  \draw (0.057500, 0.110949) node[left] {$-6$};
  \draw (0.057500, 0.179198) node[left] {$-5$};
  \draw (0.057500, 0.247446) node[left] {$-4$};
  \draw (0.057500, 0.315694) node[left] {$-3$};
  \draw (0.057500, 0.383943) node[left] {$-2$};
  \draw (0.057500, 0.452191) node[left] {$-1$};
  \draw (0.057500, 0.520440) node[left] {$0$};
  \draw (0.057500, 0.588688) node[left] {$1$};
  \draw (0.057500, 0.656937) node[left] {$2$};
  \draw (0.057500, 0.725185) node[left] {$3$};
  \draw (0.057500, 0.793434) node[left] {$4$};
  \draw (0.057500, 0.861682) node[left] {$5$};
  \draw (0.057500, 0.929931) node[left] {$6$};
  \node[right] at (0.89, 0.07) {$\mu^*$};
  \node[left] at (0.026500, 0.96)  {$\lambda^*$};
\end{tikzoverlayabs}


==> plots/v0170.tex <==
\begin{tikzoverlayabs}[width=\matplotlibfigurewidth]{plots/images/v0170.pdf}[\matplotlibfigurefont]
  \draw (0.086000, 0.952000) node[below right] {\small $v0170$};
  \draw (0.070000, 0.049167) node[below] {$0.0$};
  \draw (0.203333, 0.049167) node[below] {$0.5$};
  \draw (0.336667, 0.049167) node[below] {$1.0$};
  \draw (0.470000, 0.049167) node[below] {$1.5$};
  \draw (0.603333, 0.049167) node[below] {$2.0$};
  \draw (0.736667, 0.049167) node[below] {$2.5$};
  \draw (0.870000, 0.049167) node[below] {$3.0$};
  \draw (0.057500, 0.088447) node[left] {$-2$};
  \draw (0.057500, 0.304224) node[left] {$-1$};
  \draw (0.057500, 0.520000) node[left] {$0$};
  \draw (0.057500, 0.735776) node[left] {$1$};
  \draw (0.057500, 0.951553) node[left] {$2$};
  \node[right] at (0.89, 0.07) {\small $\mu^*$};
  \node[left] at (0.026500, 0.96)  {\small $\lambda^*$};
\end{tikzoverlayabs}


==> plots/v0220.tex <==
\begin{tikzoverlayabs}[width=\matplotlibfigurewidth]{plots/images/v0220.pdf}[\matplotlibfigurefont]
  \draw (0.086000, 0.952000) node[below right] {\small $v0220$};
  \draw (0.070000, 0.049167) node[below] {$0.0$};
  \draw (0.230000, 0.049167) node[below] {$0.2$};
  \draw (0.390000, 0.049167) node[below] {$0.4$};
  \draw (0.550000, 0.049167) node[below] {$0.6$};
  \draw (0.710000, 0.049167) node[below] {$0.8$};
  \draw (0.870000, 0.049167) node[below] {$1.0$};
  \draw (0.057500, 0.466766) node[left] {$-10$};
  \draw (0.057500, 0.412857) node[left] {$-20$};
  \draw (0.057500, 0.358949) node[left] {$-30$};
  \draw (0.057500, 0.305040) node[left] {$-40$};
  \draw (0.057500, 0.251132) node[left] {$-50$};
  \draw (0.057500, 0.197224) node[left] {$-60$};
  \draw (0.057500, 0.143315) node[left] {$-70$};
  \draw (0.057500, 0.089407) node[left] {$-80$};
  \draw (0.057500, 0.520674) node[left] {$0$};
  \draw (0.057500, 0.574582) node[left] {$10$};
  \draw (0.057500, 0.628491) node[left] {$20$};
  \draw (0.057500, 0.682399) node[left] {$30$};
  \draw (0.057500, 0.736307) node[left] {$40$};
  \draw (0.057500, 0.790216) node[left] {$50$};
  \draw (0.057500, 0.844124) node[left] {$60$};
  \draw (0.057500, 0.898033) node[left] {$70$};
  \draw (0.057500, 0.951941) node[left] {$80$};
  \node[right] at (0.89, 0.07) {\small $\mu^*$};
  \node[left] at (0.017500, 0.96)  {\small $\lambda^*$};
\end{tikzoverlayabs}


==> plots/v1108.tex <==
\begin{tikzoverlayabs}[width=\matplotlibfigurewidth]{plots/images/v1108.pdf}[\matplotlibfigurefont]
  \draw (0.086000, 0.952000) node[below right] {\small $v1108$};
  \draw (0.070000, 0.049167) node[below] {$0.0$};
  \draw (0.270000, 0.049167) node[below] {$0.5$};
  \draw (0.470000, 0.049167) node[below] {$1.0$};
  \draw (0.670000, 0.049167) node[below] {$1.5$};
  \draw (0.870000, 0.049167) node[below] {$2.0$};
  \draw (0.057500, 0.098563) node[left] {$-1$};
  \draw (0.057500, 0.520000) node[left] {$0$};
  \draw (0.057500, 0.941437) node[left] {$1$};
  \node[right] at (0.89, 0.07) {\small $\mu^*$};
  \node[left] at (0.026500, 0.96)  {\small $\lambda^*$};
\end{tikzoverlayabs}


==> plots/v1971.tex <==
\begin{tikzoverlayabs}[width=\matplotlibfigurewidth]{plots/images/v1971.pdf}[\scriptsize]
  \draw (0.086000, 0.952000) node[below right] {\footnotesize $v1971$: genus = 4};
  \draw (0.070000, 0.049167) node[below] {$0.0$};
  \draw (0.230000, 0.049167) node[below] {$0.2$};
  \draw (0.390000, 0.049167) node[below] {$0.4$};
  \draw (0.550000, 0.049167) node[below] {$0.6$};
  \draw (0.710000, 0.049167) node[below] {$0.8$};
  \draw (0.870000, 0.049167) node[below] {$1.0$};
  \draw (0.057500, 0.110829) node[left] {$-2$};
  \draw (0.057500, 0.315415) node[left] {$-1$};
  \draw (0.057500, 0.520000) node[left] {$0$};
  \draw (0.057500, 0.724585) node[left] {$1$};
  \draw (0.057500, 0.929171) node[left] {$2$};
  \node[right] at (0.89, 0.07) {$\mu^*$};
  \node[left] at (0.026500, 0.96)  {$\lambda^*$};
\end{tikzoverlayabs}

